Engineering Weighted Connectivity Augmentation Algorithms

Increasing the connectivity of a graph is a pivotal challenge in robust network design. The weighted connectivity augmentation problem is a common version of the problem that takes link costs into consideration. The problem is then to find a minimum cost subset of a given set of weighted links that increases the connectivity of a graph by one when the links are added to the edge set of the input instance. In this work, we give a first implementation of recently discovered better-than-2 approximations. Furthermore, we propose three new heuristic and one exact approach. These include a greedy algorithm considering link costs and the number of unique cuts covered, an approach based on minimum spanning trees and a local search algorithm that may improve a given solution by swapping links of paths. Our exact approach uses an ILP formulation with efficient cut enumeration as well as a fast initialization routine. We then perform an extensive experimental evaluation which shows that our algorithms are faster and yield the best solutions compared to the current state-of-the-art as well as the recently discovered better-than-2 approximation algorithms. Our novel local search algorithm can improve solution quality even further.

==> figures/local_search.tex <==

\begin{tikzpicture}
    \definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
	\definecolor{lightgreen}{rgb}{0.235, 0.7, 0.235}

	\tikzstyle{mynode} = [circle, fill=black, inner sep=0pt, minimum size=4pt]
	\tikzstyle{circ} = [black, dashed]
	\newcommand{\drawgraph}[2]{
		\foreach \x in {0,45,...,315} {
			\node[mynode] (\x#2) at (\x:1cm) {};
		}
		
		\foreach \x in {0,45,...,315} {
			\foreach \y in {0,45,...,315} {
				\draw [lightgray, thin] (\x#2) -- (\y#2);
			}
		}
					
		\draw [circ] (0#2) -- (45#2) -- (90#2) -- (135#2) --(180#2) --(225#2) --(270#2) --(315#2) --(0#2);
		
		\ifnum#1=1
		\draw [darkgreen, ultra thick] (180#2) -- (0#2);
		\draw [darkgreen, ultra thick] (45#2) -- (135#2);
		\draw [darkgreen, ultra thick] (225#2) -- (315#2);
		\draw [darkgreen, dashed, ultra thick] (270#2) -- (45#2);
		\draw [darkgreen, dashed, ultra thick] (225#2) -- (90#2);
		\draw [red, dashed, ultra thick] (270#2) -- (90#2);
		\fi
		\ifnum#1=2 		
		\draw [darkgreen, ultra  thick] (180#2) -- (0#2);
		\draw [darkgreen, ultra thick] (45#2) -- (135#2);
		\draw [darkgreen, ultra thick] (225#2) -- (315#2);
		\draw [darkgreen, ultra thick] (270#2) -- (90#2);
		\fi
		\ifnum#1=3
		\draw [darkgreen, ultra  thick] (180#2) -- (0#2);
		\draw [darkgreen, ultra  thick] (270#2) -- (90#2);
		\draw [darkgreen, ultra thick] (225#2) -- (135#2);
		\draw [darkgreen, ultra thick] (45#2) -- (180#2);
		\draw [darkgreen, ultra thick] (90#2) -- (315#2);
		\draw [red, ultra thick] (45#2) -- (135#2);
		\draw [red, ultra thick] (225#2) -- (315#2);
		\fi	
		\ifnum#1=4 %
		\draw [darkgreen, ultra thick] (180#2) -- (0#2);
		\draw [darkgreen, ultra thick] (45#2) -- (135#2);
		\draw [darkgreen, ultra thick] (225#2) -- (315#2);	
		\draw [darkgreen, ultra thick] (270#2) -- (45#2);
		\draw [darkgreen, ultra thick] (225#2) -- (90#2);
		\draw [darkgreen, ultra thick] (225#2) -- (45#2);
		\draw [darkgreen, ultra thick] (0#2) -- (270#2);
		\fi
		\ifnum#1=5 %
		\draw [darkgreen, ultra thick] (180#2) -- (0#2);
		\draw [darkgreen, ultra thick] (45#2) -- (135#2);
		\draw [darkgreen, ultra  thick] (225#2) -- (315#2);		
		\draw [darkgreen, ultra thick] (270#2) -- (45#2);
		\draw [darkgreen, ultra thick] (225#2) -- (90#2);
		
		\fi
	}
	
	\begin{scope}[xshift=-9.75cm]
	\drawgraph{4}{E} %
	\node[below=1.2cm] at ($(0E) - (1,0)$) {$L_{MST}$};
	\end{scope}
	\node at (-7.6cm,0.6cm) {drop};	
	\draw [-Stealth] (-8.5cm, 0) -- node[above] {disposable} node[below] {links} (-6.7cm, 0);		
	
	\begin{scope}[xshift=-5.4cm]
		\drawgraph{5}{D} %
	\end{scope}
	\node[below=1.2cm] at ($(0D) - (1,0)$) {\mstconnect};
	\node[below=1.7cm] at ($(0D) - (1,0)$) {Solution};
	
	\draw [-Stealth] (-4.1cm, 0) -- node[above] {improve} node[below] {} (-2.8cm, 0);
	
	\begin{scope}[xshift=-1.5cm]
		\drawgraph{1}{A} %
		\node[below=1.2cm] at ($(0A) - (1,0)$) {\lsthree};
		\node[below=1.7cm] at ($(0A) - (1,0)$) {Step};
	\end{scope}

	\draw [-Stealth] (-0.3cm, 0) -- node[above] {swap} (.7cm, 0);
	
	\begin{scope}[xshift=2cm]
		\drawgraph{2}{B} %
		\node[below=1.2cm] at ($(0B) - (1,0)$) {Optimal};
		\node[below=1.7cm] at ($(0B) - (1,0)$) {Solution};
	\end{scope}
\end{tikzpicture}
